Easier Painting Than Thinking: Can Text-to-Image Models Set the Stage, but Not Direct the Play?

Text-to-image (T2I) generation aims to synthesize images from textual prompts, which jointly specify what must be shown and imply what can be inferred, which thus correspond to two core capabilities: \textbf{\textit{composition}} and \textbf{\textit{reasoning}}. Despite recent advances of T2I models in both composition and reasoning, existing benchmarks remain limited in evaluation. They not only fail to provide comprehensive coverage across and within both capabilities, but also largely restrict evaluation to low scene density and simple one-to-one reasoning. To address these limitations, we propose \textbf{\textsc{T2I-CoReBench}}, a comprehensive and complex benchmark that evaluates both composition and reasoning capabilities of T2I models. To ensure comprehensiveness, we structure composition around scene graph elements (\textit{instance}, \textit{attribute}, and \textit{relation}) and reasoning around the philosophical framework of inference (\textit{deductive}, \textit{inductive}, and \textit{abductive}), formulating a 12-dimensional evaluation taxonomy. To increase complexity, driven by the inherent real-world complexities, we curate each prompt with higher compositional density for composition and greater reasoning intensity for reasoning. To facilitate fine-grained and reliable evaluation, we also pair each evaluation prompt with a checklist that specifies individual \textit{yes/no} questions to assess each intended element independently. In statistics, our benchmark comprises 1,080 challenging prompts and around 13,500 checklist questions. Experiments across 38 current T2I models reveal that their composition capability still remains limited in high compositional scenarios, while the reasoning capability lags even further behind as a critical bottleneck, with all models struggling to infer implicit elements from prompts.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccccc}
\toprule
                                 &                                    & \multicolumn{5}{c}{\textit{\textbf{Composition}}}                                                                                                                                                                        & \multicolumn{9}{c}{\textit{\textbf{Reasoning}}}                                                                                                                                                                                                                                                                                                                                      &                                      \\ \cmidrule(lr){3-16}
\multirow{-2}{*}{\textbf{Model}} & \multirow{-2}{*}{\textbf{\#Params.}} & MI                                   & MA                                   & MR                                   & TR                                   & \cellcolor[HTML]{E2E2E2}\textit{Mean}                                 & LR                                   & BR                                   & HR                                   & PR                                   & GR                                   & AR                                   & CR                                   & RR                                   & \cellcolor[HTML]{E2E2E2}\textit{Mean}                                 & \multirow{-2}{*}{\textbf{Overall}}   \\ \midrule
\multicolumn{17}{c}{\textit{\textbf{Diffusion Models}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \midrule
SD-3-Medium                      & 2B                                 & 59.1                                 & 57.9                                 & 35.4                                 & 9.5                                  & \cellcolor[HTML]{E2E2E2}40.4                                 & 22.1                                 & 21.1                                 & 35.3                                 & 51.0                                 & 37.4                                 & 47.3                                 & 35.0                                 & 27.1                                 & \cellcolor[HTML]{E2E2E2}34.5                                 & 36.5                                 \\
SD-3.5-Medium                    & 2B                                 & 59.5                                 & 60.6                                 & 33.1                                 & 10.6                                 & \cellcolor[HTML]{E2E2E2}41.0                                 & 19.9                                 & 20.5                                 & 33.5                                 & 53.7                                 & 33.4                                 & 52.7                                 & 35.6                                 & 22.0                                 & \cellcolor[HTML]{E2E2E2}33.9                                 & 36.3                                 \\
SD-3.5-Large                     & 8B                                 & 57.5                                 & 60.0                                 & 32.9                                 & 15.6                                 & \cellcolor[HTML]{E2E2E2}41.5                                 & 22.5                                 & 22.4                                 & 34.2                                 & 52.5                                 & 35.5                                 & 53.0                                 & 42.3                                 & 25.2                                 & \cellcolor[HTML]{E2E2E2}35.9                                 & 37.8                                 \\
FLUX.1-schnell                   & 12B                                & 65.4                                 & 63.1                                 & 47.6                                 & 22.4                                 & \cellcolor[HTML]{E2E2E2}49.6                                 & 25.0                                 & 25.1                                 & 40.9                                 & 64.7                                 & 47.6                                 & 54.0                                 & 39.6                                 & 22.9                                 & \cellcolor[HTML]{E2E2E2}40.0                                 & 43.2                                 \\
FLUX.1-dev                       & 12B                                & 58.6                                 & 60.3                                 & 44.1                                 & 31.1                                 & \cellcolor[HTML]{E2E2E2}48.6                                 & 24.8                                 & 23.0                                 & 36.0                                 & 61.8                                 & 42.4                                 & 57.2                                 & 36.3                                 & 30.3                                 & \cellcolor[HTML]{E2E2E2}39.0                                 & 42.2                                 \\
FLUX.1-Krea-dev                  & 12B                                & 70.7                                 & 71.1                                 & 53.2                                 & 28.9                                 & \cellcolor[HTML]{E2E2E2}56.0                                 & 30.3                                 & 26.1                                 & 44.5                                 & 70.6                                 & 50.5                                 & 57.5                                 & 46.3                                 & 28.7                                 & \cellcolor[HTML]{E2E2E2}44.3                                 & 48.2                                 \\
FLUX.2-dev                       & 32B                                & {\color[HTML]{F88825} \textbf{89.5}} & {\color[HTML]{F88825} \textbf{83.4}} & {\color[HTML]{F88825} \textbf{72.7}} & {\color[HTML]{F88825} \textbf{93.3}} & \cellcolor[HTML]{E2E2E2}{\color[HTML]{F88825} \textbf{84.7}} & {\color[HTML]{F88825} \textbf{48.4}} & 33.5                                 & {\color[HTML]{F88825} \underline{53.4}}    & {\color[HTML]{F88825} \textbf{83.1}} & {\color[HTML]{F88825} \underline{62.3}}    & {\color[HTML]{F88825} \textbf{64.3}} & {\color[HTML]{F88825} \textbf{62.1}} & 26.9                                 & \cellcolor[HTML]{E2E2E2}{\color[HTML]{F88825} \textbf{54.2}} & {\color[HTML]{F88825} \textbf{64.4}} \\
FLUX.2-klein-4B                  & 4B                                 & 80.0                                 & 77.1                                 & 63.5                                 & 53.0                                 & \cellcolor[HTML]{E2E2E2}68.4                                 & 34.6                                 & 30.5                                 & 49.5                                 & 77.3                                 & 58.1                                 & 58.1                                 & 48.8                                 & 25.2                                 & \cellcolor[HTML]{E2E2E2}47.7                                 & 54.6                                 \\
FLUX.2-klein-9B                  & 9B                                 & 85.8                                 & 80.6                                 & 68.0                                 & 77.7                                 & \cellcolor[HTML]{E2E2E2}78.0                                 & {\color[HTML]{F88825} \underline{43.4}}    & 32.9                                 & 52.4                                 & 80.6                                 & 60.2                                 & 60.8                                 & 60.4                                 & 25.1                                 & \cellcolor[HTML]{E2E2E2}52.0                                 & 60.6                                 \\
PixArt-$\alpha$                  & 0.6B                               & 40.2                                 & 42.2                                 & 14.2                                 & 3.3                                  & \cellcolor[HTML]{E2E2E2}25.0                                 & 11.6                                 & 11.6                                 & 21.1                                 & 30.4                                 & 22.6                                 & 44.4                                 & 26.7                                 & 20.9                                 & \cellcolor[HTML]{E2E2E2}23.7                                 & 24.1                                 \\
PixArt-$\Sigma$                  & 0.6B                               & 47.2                                 & 49.7                                 & 23.8                                 & 2.8                                  & \cellcolor[HTML]{E2E2E2}30.9                                 & 14.7                                 & 18.3                                 & 26.7                                 & 39.2                                 & 25.7                                 & 44.9                                 & 33.9                                 & 24.3                                 & \cellcolor[HTML]{E2E2E2}28.5                                 & 29.3                                 \\
HiDream-I1                       & 17B                                & 62.5                                 & 62.0                                 & 42.9                                 & 33.9                                 & \cellcolor[HTML]{E2E2E2}50.3                                 & 34.2                                 & 24.5                                 & 40.9                                 & 53.2                                 & 34.2                                 & 50.3                                 & 46.1                                 & 31.7                                 & \cellcolor[HTML]{E2E2E2}39.4                                 & 43.0                                 \\
Qwen-Image                       & 20B                                & 81.4                                 & 79.6                                 & 65.6                                 & 85.5                                 & \cellcolor[HTML]{E2E2E2}78.0                                 & 41.1                                 & 32.2                                 & 48.2                                 & 75.1                                 & 56.5                                 & 53.3                                 & {\color[HTML]{F88825} \underline{61.9}}    & 26.4                                 & \cellcolor[HTML]{E2E2E2}49.3                                 & 58.9                                 \\
Qwen-Image-2512                  & 20B                                & {\color[HTML]{F88825} \underline{88.5}}    & {\color[HTML]{F88825} \underline{82.5}}    & {\color[HTML]{F88825} \underline{71.9}}    & {\color[HTML]{F88825} \underline{91.9}}    & \cellcolor[HTML]{E2E2E2}{\color[HTML]{F88825} \underline{83.7}}    & 42.7                                 & {\color[HTML]{F88825} \underline{34.6}}    & {\color[HTML]{F88825} \textbf{53.6}} & {\color[HTML]{F88825} \underline{82.0}}    & 62.0                                 & 57.2                                 & 60.3                                 & 21.7                                 & \cellcolor[HTML]{E2E2E2}51.7                                 & {\color[HTML]{F88825} \underline{62.4}}    \\
Z-Image-Turbo                    & 6B                                 & 79.5                                 & 72.2                                 & 62.7                                 & 83.9                                 & \cellcolor[HTML]{E2E2E2}74.6                                 & 36.9                                 & 28.8                                 & 48.7                                 & 74.0                                 & 56.2                                 & 55.8                                 & 52.0                                 & 26.0                                 & \cellcolor[HTML]{E2E2E2}47.3                                 & 56.4                                 \\
LongCat-Image                    & 6B                                 & 81.4                                 & 74.5                                 & 61.5                                 & 65.7                                 & \cellcolor[HTML]{E2E2E2}70.8                                 & 39.1                                 & {\color[HTML]{F88825} \textbf{35.7}} & 48.5                                 & 75.5                                 & {\color[HTML]{F88825} \textbf{72.5}} & {\color[HTML]{F88825} \underline{61.4}}    & 58.8                                 & {\color[HTML]{F88825} \textbf{41.0}} & \cellcolor[HTML]{E2E2E2}{\color[HTML]{F88825} \underline{54.1}}    & 59.6                                 \\ \midrule
\multicolumn{17}{c}{\textit{\textbf{Autoregressive Models}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \midrule
Infinity-8B                      & 8B                                 & 63.9                                 & 63.4                                 & 47.5                                 & 10.8                                 & \cellcolor[HTML]{E2E2E2}46.4                                 & 28.6                                 & 25.9                                 & 42.9                                 & 62.6                                 & 47.3                                 & 59.2                                 & 46.9                                 & 24.6                                 & \cellcolor[HTML]{E2E2E2}42.3                                 & 43.6                                 \\
GoT-R1-7B                        & 7B                                 & 48.8                                 & 55.6                                 & 32.9                                 & 6.1                                  & \cellcolor[HTML]{E2E2E2}35.8                                 & 22.1                                 & 19.2                                 & 31.3                                 & 49.2                                 & 34.8                                 & 46.2                                 & 32.1                                 & 14.6                                 & \cellcolor[HTML]{E2E2E2}31.2                                 & 32.7                                 \\ \midrule
\multicolumn{17}{c}{\textit{\textbf{Unified Models}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \midrule
BAGEL                            & 14B                                & 64.9                                 & 65.2                                 & 45.8                                 & 9.7                                  & \cellcolor[HTML]{E2E2E2}46.4                                 & 23.4                                 & 21.9                                 & 33.0                                 & 51.6                                 & 31.2                                 & 50.4                                 & 32.4                                 & 29.3                                 & \cellcolor[HTML]{E2E2E2}34.1                                 & 38.2                                 \\
BAGEL w/ Think                   & 14B                                & 57.7                                 & 60.8                                 & 37.8                                 & 2.2                                  & \cellcolor[HTML]{E2E2E2}39.6                                 & 25.5                                 & 25.4                                 & 33.9                                 & 58.6                                 & 53.5                                 & 56.9                                 & 41.6                                 & {\color[HTML]{F88825} \underline{39.8}}    & \cellcolor[HTML]{E2E2E2}41.9                                 & 41.1                                 \\
show-o2-1.5B                     & 1.5B                               & 59.5                                 & 60.3                                 & 36.1                                 & 4.6                                  & \cellcolor[HTML]{E2E2E2}40.1                                 & 21.6                                 & 21.8                                 & 37.1                                 & 47.7                                 & 39.9                                 & 44.7                                 & 29.0                                 & 24.0                                 & \cellcolor[HTML]{E2E2E2}33.2                                 & 35.5                                 \\
show-o2-7B                       & 7B                                 & 59.4                                 & 61.8                                 & 38.1                                 & 2.2                                  & \cellcolor[HTML]{E2E2E2}40.4                                 & 23.2                                 & 23.1                                 & 37.5                                 & 51.6                                 & 40.9                                 & 47.2                                 & 32.2                                 & 21.3                                 & \cellcolor[HTML]{E2E2E2}34.6                                 & 36.5                                 \\
Janus-Pro-1B                     & 1B                                 & 51.0                                 & 54.5                                 & 33.8                                 & 2.9                                  & \cellcolor[HTML]{E2E2E2}35.5                                 & 12.9                                 & 18.1                                 & 24.7                                 & 13.4                                 & 7.1                                  & 15.1                                 & 6.7                                  & 6.4                                  & \cellcolor[HTML]{E2E2E2}13.0                                 & 20.5                                 \\
Janus-Pro-7B                     & 7B                                 & 54.4                                 & 59.3                                 & 40.9                                 & 7.5                                  & \cellcolor[HTML]{E2E2E2}40.5                                 & 19.8                                 & 20.9                                 & 34.6                                 & 22.4                                 & 11.5                                 & 30.4                                 & 8.7                                  & 9.8                                  & \cellcolor[HTML]{E2E2E2}19.8                                 & 26.7                                 \\
BLIP3o-4B                        & 4B                                 & 45.6                                 & 47.5                                 & 20.3                                 & 0.5                                  & \cellcolor[HTML]{E2E2E2}28.5                                 & 14.2                                 & 17.7                                 & 26.3                                 & 36.3                                 & 37.6                                 & 37.8                                 & 31.3                                 & 24.8                                 & \cellcolor[HTML]{E2E2E2}28.2                                 & 28.3                                 \\
BLIP3o-8B                        & 8B                                 & 46.2                                 & 50.4                                 & 24.1                                 & 0.5                                  & \cellcolor[HTML]{E2E2E2}30.3                                 & 14.8                                 & 20.7                                 & 28.3                                 & 39.6                                 & 43.4                                 & 51.0                                 & 35.9                                 & 20.4                                 & \cellcolor[HTML]{E2E2E2}31.8                                 & 31.3                                 \\
OmniGen2-7B                      & 7B                                 & 67.9                                 & 64.1                                 & 48.3                                 & 19.2                                 & \cellcolor[HTML]{E2E2E2}49.9                                 & 24.7                                 & 23.2                                 & 43.3                                 & 63.1                                 & 46.1                                 & 54.2                                 & 36.5                                 & 24.1                                 & \cellcolor[HTML]{E2E2E2}39.4                                 & 42.9                                 \\
HunyuanImage-3.0                 & 80B                                & 84.9                                 & 81.2                                 & 63.7                                 & 85.7                                 & \cellcolor[HTML]{E2E2E2}78.9                                 & 39.6                                 & 32.8                                 & 51.4                                 & 72.4                                 & 54.1                                 & 54.1                                 & 57.0                                 & 27.7                                 & \cellcolor[HTML]{E2E2E2}48.6                                 & 58.7                                 \\ \midrule
\multicolumn{17}{c}{\textit{\textbf{Closed-Source Models}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \midrule
Seedream 3.0                     & -                                  & 79.9                                 & 78.0                                 & 63.7                                 & 47.6                                 & \cellcolor[HTML]{E2E2E2}67.3                                 & 36.8                                 & 33.6                                 & 50.3                                 & 75.1                                 & 54.9                                 & 61.7                                 & 59.1                                 & 31.2                                 & \cellcolor[HTML]{E2E2E2}50.3                                 & 56.0                                 \\
Seedream 4.0                     & -                                  & 91.5                                 & 84.5                                 & 75.0                                 & 93.6                                 & \cellcolor[HTML]{E2E2E2}86.1                                 & {\color[HTML]{319B62} \underline{76.3}}    & 54.1                                 & 60.7                                 & 85.8                                 & 85.9                                 & 77.1                                 & 71.6                                 & 47.9                                 & \cellcolor[HTML]{E2E2E2}69.9                                 & 75.3                                 \\
Seedream 4.5                     & -                                  & {\color[HTML]{319B62} \textbf{92.0}} & {\color[HTML]{319B62} \textbf{87.1}} & {\color[HTML]{319B62} \underline{77.7}}    & {\color[HTML]{319B62} \underline{96.2}}    & \cellcolor[HTML]{E2E2E2}{\color[HTML]{319B62} \underline{88.3}}    & 71.1                                 & 58.3                                 & 64.5                                 & 87.6                                 & {\color[HTML]{319B62} \underline{87.9}}    & 76.9                                 & 73.5                                 & 50.9                                 & \cellcolor[HTML]{E2E2E2}71.3                                 & 77.0                                 \\
Gemini 2.0 Flash                 & -                                  & 67.5                                 & 68.5                                 & 49.7                                 & 62.9                                 & \cellcolor[HTML]{E2E2E2}62.1                                 & 39.3                                 & 39.7                                 & 47.9                                 & 69.3                                 & 58.5                                 & 63.7                                 & 51.2                                 & 39.9                                 & \cellcolor[HTML]{E2E2E2}51.2                                 & 54.8                                 \\
Nano Banana                      & -                                  & 85.7                                 & 77.9                                 & 72.6                                 & 86.3                                 & \cellcolor[HTML]{E2E2E2}80.6                                 & 64.5                                 & 64.9                                 & 67.1                                 & 85.2                                 & 84.1                                 & 83.1                                 & 71.3                                 & {\color[HTML]{319B62} \underline{68.7}}    & \cellcolor[HTML]{E2E2E2}73.6                                 & 75.9                                 \\
Nano Banana Pro                  & -                                  & {\color[HTML]{319B62} \underline{91.9}}    & {\color[HTML]{319B62} \underline{85.5}}    & {\color[HTML]{319B62} \textbf{83.4}} & {\color[HTML]{319B62} \textbf{98.1}} & \cellcolor[HTML]{E2E2E2}{\color[HTML]{319B62} \textbf{89.7}} & {\color[HTML]{319B62} \textbf{90.8}} & {\color[HTML]{319B62} \textbf{73.6}} & {\color[HTML]{319B62} \textbf{77.8}} & {\color[HTML]{319B62} \underline{90.7}}    & {\color[HTML]{319B62} \textbf{90.4}} & {\color[HTML]{319B62} \underline{84.2}}    & {\color[HTML]{319B62} \underline{77.0}}    & {\color[HTML]{319B62} \textbf{76.7}} & \cellcolor[HTML]{E2E2E2}{\color[HTML]{319B62} \textbf{82.7}} & {\color[HTML]{319B62} \textbf{85.0}} \\
Imagen 4                         & -                                  & 82.8                                 & 74.3                                 & 66.3                                 & 90.2                                 & \cellcolor[HTML]{E2E2E2}78.4                                 & 44.5                                 & 51.8                                 & 56.8                                 & 82.8                                 & 79.5                                 & 73.3                                 & 72.8                                 & 65.3                                 & \cellcolor[HTML]{E2E2E2}65.9                                 & 70.0                                 \\
Imagen 4 Ultra                   & -                                  & 90.0                                 & 80.0                                 & 73.2                                 & 86.2                                 & \cellcolor[HTML]{E2E2E2}82.4                                 & 63.6                                 & 62.4                                 & 66.1                                 & 88.5                                 & 82.8                                 & 83.0                                 & 76.3                                 & 60.7                                 & \cellcolor[HTML]{E2E2E2}72.9                                 & 76.1                                 \\
GPT-Image                        & -                                  & 84.1                                 & 75.9                                 & 72.7                                 & 86.4                                 & \cellcolor[HTML]{E2E2E2}79.8                                 & 59.0                                 & 54.8                                 & 65.6                                 & 87.3                                 & 76.5                                 & 82.0                                 & 70.9                                 & 56.1                                 & \cellcolor[HTML]{E2E2E2}69.0                                 & 72.6                                 \\
GPT-Image-1.5                    & -                                  & 87.0                                 & 83.4                                 & 76.9                                 & 94.7                                 & \cellcolor[HTML]{E2E2E2}85.5                                 & 62.2                                 & {\color[HTML]{319B62} \underline{67.0}}    & {\color[HTML]{319B62} \underline{72.2}}    & {\color[HTML]{319B62} \textbf{90.8}} & 83.9                                 & {\color[HTML]{319B62} \textbf{84.5}} & {\color[HTML]{319B62} \textbf{77.5}} & 59.0                                 & \cellcolor[HTML]{E2E2E2}{\color[HTML]{319B62} \underline{74.6}}    & {\color[HTML]{319B62} \underline{78.2}}    \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccc}
\toprule
                                 & \multicolumn{6}{c}{\textit{\textbf{Composition}}}                                                                                                                                                                                                                                                                                       & \multicolumn{9}{c}{\textit{\textbf{Reasoning}}}                                                                                                                                                                                                                                                                                                                                                                                                              \\ \cmidrule(l){2-16} 
                                 & \multicolumn{2}{c}{\cellcolor[HTML]{F2F2F2}MI}                                                                              & \multicolumn{2}{c}{MA}                                                      & \multicolumn{2}{c}{\cellcolor[HTML]{F2F2F2}TR}                                                                              & \multicolumn{3}{c}{LR}                                                                                             & \multicolumn{2}{c}{\cellcolor[HTML]{F2F2F2}BR}                                                                              & \multicolumn{2}{c}{HR}                                                      & \multicolumn{2}{c}{\cellcolor[HTML]{F2F2F2}GR}                                                                              \\
\multirow{-3}{*}{\textbf{Model}} & \cellcolor[HTML]{F2F2F2}POS                                  & \cellcolor[HTML]{F2F2F2}NEG                                  & POS                                  & NEG                                  & \cellcolor[HTML]{F2F2F2}CON                                  & \cellcolor[HTML]{F2F2F2}LAY                                  & 0-hop                                & 1-hop                                & m-hop                                & \cellcolor[HTML]{F2F2F2}POS                                  & \cellcolor[HTML]{F2F2F2}NEG                                  & POS                                  & NEG                                  & \cellcolor[HTML]{F2F2F2}INV                                  & \cellcolor[HTML]{F2F2F2}VAR                                  \\ \midrule
\multicolumn{16}{c}{\textit{\textbf{Diffusion Models}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \midrule
SD-3-Medium                      & \cellcolor[HTML]{F2F2F2}52.6                                 & \cellcolor[HTML]{F2F2F2}89.5                                 & 54.8                                 & 78.0                                 & \cellcolor[HTML]{F2F2F2}7.2                                  & \cellcolor[HTML]{F2F2F2}10.3                                 & 30.0                                 & 20.5                                 & 20.3                                 & \cellcolor[HTML]{F2F2F2}11.7                                 & \cellcolor[HTML]{F2F2F2}57.9                                 & 7.8                                  & 64.6                                 & \cellcolor[HTML]{F2F2F2}58.4                                 & \cellcolor[HTML]{F2F2F2}22.9                                 \\
SD-3.5-Medium                    & \cellcolor[HTML]{F2F2F2}51.6                                 & \cellcolor[HTML]{F2F2F2}95.8                                 & 57.3                                 & 82.0                                 & \cellcolor[HTML]{F2F2F2}8.1                                  & \cellcolor[HTML]{F2F2F2}11.5                                 & 24.9                                 & 21.8                                 & 18.2                                 & \cellcolor[HTML]{F2F2F2}12.2                                 & \cellcolor[HTML]{F2F2F2}53.4                                 & 8.3                                  & 60.3                                 & \cellcolor[HTML]{F2F2F2}50.0                                 & \cellcolor[HTML]{F2F2F2}21.9                                 \\
SD-3.5-Large                     & \cellcolor[HTML]{F2F2F2}49.8                                 & \cellcolor[HTML]{F2F2F2}93.3                                 & 56.5                                 & 83.4                                 & \cellcolor[HTML]{F2F2F2}13.4                                 & \cellcolor[HTML]{F2F2F2}16.2                                 & 28.8                                 & 24.1                                 & 21.0                                 & \cellcolor[HTML]{F2F2F2}14.1                                 & \cellcolor[HTML]{F2F2F2}56.2                                 & 11.5                                 & 58.3                                 & \cellcolor[HTML]{F2F2F2}53.4                                 & \cellcolor[HTML]{F2F2F2}23.1                                 \\
FLUX.1-schnell                   & \cellcolor[HTML]{F2F2F2}59.8                                 & \cellcolor[HTML]{F2F2F2}91.5                                 & 60.3                                 & 81.7                                 & \cellcolor[HTML]{F2F2F2}20.2                                 & \cellcolor[HTML]{F2F2F2}21.9                                 & 30.4                                 & 20.9                                 & 24.4                                 & \cellcolor[HTML]{F2F2F2}12.2                                 & \cellcolor[HTML]{F2F2F2}74.8                                 & 10.8                                 & 73.9                                 & \cellcolor[HTML]{F2F2F2}67.2                                 & \cellcolor[HTML]{F2F2F2}33.8                                 \\
FLUX.1-dev                       & \cellcolor[HTML]{F2F2F2}51.1                                 & \cellcolor[HTML]{F2F2F2}93.9                                 & 57.0                                 & 81.8                                 & \cellcolor[HTML]{F2F2F2}29.2                                 & \cellcolor[HTML]{F2F2F2}30.1                                 & 30.0                                 & 26.8                                 & 24.3                                 & \cellcolor[HTML]{F2F2F2}11.5                                 & \cellcolor[HTML]{F2F2F2}68.0                                 & 8.1                                  & 65.8                                 & \cellcolor[HTML]{F2F2F2}59.5                                 & \cellcolor[HTML]{F2F2F2}30.0                                 \\
FLUX.1-Krea-dev                  & \cellcolor[HTML]{F2F2F2}67.5                                 & \cellcolor[HTML]{F2F2F2}85.5                                 & 69.7                                 & 82.0                                 & \cellcolor[HTML]{F2F2F2}26.9                                 & \cellcolor[HTML]{F2F2F2}26.7                                 & 38.4                                 & 26.8                                 & 29.4                                 & \cellcolor[HTML]{F2F2F2}13.6                                 & \cellcolor[HTML]{F2F2F2}75.2                                 & 15.6                                 & 77.1                                 & \cellcolor[HTML]{F2F2F2}70.8                                 & \cellcolor[HTML]{F2F2F2}36.2                                 \\
FLUX.2-dev                       & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \underline{87.8}}    & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \underline{98.3}}    & {\color[HTML]{F88825} \textbf{83.0}} & {\color[HTML]{F88825} \textbf{85.5}} & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \textbf{93.7}} & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \underline{92.1}}    & {\color[HTML]{F88825} \textbf{70.6}} & {\color[HTML]{F88825} \textbf{41.8}} & {\color[HTML]{F88825} \textbf{41.5}} & \cellcolor[HTML]{F2F2F2}19.2                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \textbf{88.3}} & 24.9                                 & {\color[HTML]{F88825} \underline{85.6}}    & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \textbf{90.9}} & \cellcolor[HTML]{F2F2F2}43.3                                 \\
FLUX.2-klein-4B                  & \cellcolor[HTML]{F2F2F2}76.7                                 & \cellcolor[HTML]{F2F2F2}96.4                                 & 76.3                                 & 83.8                                 & \cellcolor[HTML]{F2F2F2}42.8                                 & \cellcolor[HTML]{F2F2F2}62.3                                 & 46.4                                 & 32.7                                 & 30.4                                 & \cellcolor[HTML]{F2F2F2}17.3                                 & \cellcolor[HTML]{F2F2F2}82.6                                 & 19.5                                 & 82.5                                 & \cellcolor[HTML]{F2F2F2}86.0                                 & \cellcolor[HTML]{F2F2F2}39.1                                 \\
FLUX.2-klein-9B                  & \cellcolor[HTML]{F2F2F2}83.4                                 & \cellcolor[HTML]{F2F2F2}97.4                                 & 79.9                                 & {\color[HTML]{F88825} \underline{84.8}}    & \cellcolor[HTML]{F2F2F2}75.2                                 & \cellcolor[HTML]{F2F2F2}80.8                                 & {\color[HTML]{F88825} \underline{62.8}}    & {\color[HTML]{F88825} \underline{40.9}}    & 37.1                                 & \cellcolor[HTML]{F2F2F2}18.6                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \textbf{88.3}} & {\color[HTML]{F88825} \underline{25.8}}    & 82.5                                 & \cellcolor[HTML]{F2F2F2}87.7                                 & \cellcolor[HTML]{F2F2F2}41.6                                 \\
PixArt-$\alpha$                  & \cellcolor[HTML]{F2F2F2}28.2                                 & \cellcolor[HTML]{F2F2F2}96.9                                 & 36.7                                 & 75.8                                 & \cellcolor[HTML]{F2F2F2}2.7                                  & \cellcolor[HTML]{F2F2F2}3.9                                  & 12.7                                 & 13.2                                 & 11.4                                 & \cellcolor[HTML]{F2F2F2}7.9                                  & \cellcolor[HTML]{F2F2F2}26.3                                 & 6.3                                  & 36.0                                 & \cellcolor[HTML]{F2F2F2}31.9                                 & \cellcolor[HTML]{F2F2F2}16.2                                 \\
PixArt-$\Sigma$                  & \cellcolor[HTML]{F2F2F2}36.3                                 & \cellcolor[HTML]{F2F2F2}98.2                                 & 45.1                                 & 78.4                                 & \cellcolor[HTML]{F2F2F2}1.7                                  & \cellcolor[HTML]{F2F2F2}3.6                                  & 19.2                                 & 11.4                                 & 13.7                                 & \cellcolor[HTML]{F2F2F2}12.2                                 & \cellcolor[HTML]{F2F2F2}43.0                                 & 9.4                                  & 44.2                                 & \cellcolor[HTML]{F2F2F2}34.3                                 & \cellcolor[HTML]{F2F2F2}19.4                                 \\
HiDream-I1                       & \cellcolor[HTML]{F2F2F2}54.8                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \textbf{98.5}} & 58.9                                 & 82.7                                 & \cellcolor[HTML]{F2F2F2}32.0                                 & \cellcolor[HTML]{F2F2F2}30.5                                 & 40.9                                 & 25.5                                 & 33.5                                 & \cellcolor[HTML]{F2F2F2}13.1                                 & \cellcolor[HTML]{F2F2F2}68.8                                 & 12.6                                 & 71.5                                 & \cellcolor[HTML]{F2F2F2}48.5                                 & \cellcolor[HTML]{F2F2F2}23.6                                 \\
Qwen-Image                       & \cellcolor[HTML]{F2F2F2}85.6                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{C00000} 61.9}          & 79.8                                 & 79.2                                 & \cellcolor[HTML]{F2F2F2}84.3                                 & \cellcolor[HTML]{F2F2F2}86.1                                 & 58.6                                 & 40.5                                 & 35.8                                 & \cellcolor[HTML]{F2F2F2}18.2                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \underline{86.6}}    & 16.3                                 & 83.5                                 & \cellcolor[HTML]{F2F2F2}82.1                                 & \cellcolor[HTML]{F2F2F2}39.3                                 \\
Qwen-Image-2512                  & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \textbf{88.0}} & \cellcolor[HTML]{F2F2F2}91.7                                 & {\color[HTML]{F88825} \underline{82.7}}    & 82.6                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \underline{91.1}}    & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \textbf{92.5}} & 60.8                                 & 38.2                                 & {\color[HTML]{F88825} \underline{37.7}}    & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \underline{20.9}}    & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \textbf{88.3}} & 21.6                                 & {\color[HTML]{F88825} \textbf{88.7}} & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \underline{88.0}}    & \cellcolor[HTML]{F2F2F2}45.0                                 \\
Z-Image-Turbo                    & \cellcolor[HTML]{F2F2F2}78.6                                 & \cellcolor[HTML]{F2F2F2}84.6                                 & 71.2                                 & 80.5                                 & \cellcolor[HTML]{F2F2F2}84.1                                 & \cellcolor[HTML]{F2F2F2}85.4                                 & 51.5                                 & 34.6                                 & 31.9                                 & \cellcolor[HTML]{F2F2F2}15.3                                 & \cellcolor[HTML]{F2F2F2}80.9                                 & 16.5                                 & 84.1                                 & \cellcolor[HTML]{F2F2F2}77.0                                 & \cellcolor[HTML]{F2F2F2}42.0                                 \\
LongCat-Image                    & \cellcolor[HTML]{F2F2F2}79.2                                 & \cellcolor[HTML]{F2F2F2}92.8                                 & 73.1                                 & 82.9                                 & \cellcolor[HTML]{F2F2F2}63.3                                 & \cellcolor[HTML]{F2F2F2}60.5                                 & 55.1                                 & 38.2                                 & 34.2                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \textbf{23.4}} & \cellcolor[HTML]{F2F2F2}82.9                                 & 18.5                                 & 81.3                                 & \cellcolor[HTML]{F2F2F2}80.3                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \textbf{67.0}} \\ \midrule
\multicolumn{16}{c}{\textit{\textbf{Autoregressive Models}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \midrule
Infinity-8B                      & \cellcolor[HTML]{F2F2F2}57.2                                 & \cellcolor[HTML]{F2F2F2}94.8                                 & 60.6                                 & 82.9                                 & \cellcolor[HTML]{F2F2F2}7.3                                  & \cellcolor[HTML]{F2F2F2}12.9                                 & 40.6                                 & 31.4                                 & 24.3                                 & \cellcolor[HTML]{F2F2F2}14.6                                 & \cellcolor[HTML]{F2F2F2}70.0                                 & 16.0                                 & 72.2                                 & \cellcolor[HTML]{F2F2F2}66.6                                 & \cellcolor[HTML]{F2F2F2}34.1                                 \\
GoT-R1-7B                        & \cellcolor[HTML]{F2F2F2}38.3                                 & \cellcolor[HTML]{F2F2F2}97.3                                 & 50.9                                 & 83.6                                 & \cellcolor[HTML]{F2F2F2}3.8                                  & \cellcolor[HTML]{F2F2F2}7.2                                  & 27.6                                 & 19.1                                 & 20.3                                 & \cellcolor[HTML]{F2F2F2}11.2                                 & \cellcolor[HTML]{F2F2F2}50.8                                 & 8.3                                  & 55.2                                 & \cellcolor[HTML]{F2F2F2}50.5                                 & \cellcolor[HTML]{F2F2F2}24.2                                 \\ \midrule
\multicolumn{16}{c}{\textit{\textbf{Unified Models}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \midrule
BAGEL                            & \cellcolor[HTML]{F2F2F2}58.2                                 & \cellcolor[HTML]{F2F2F2}96.4                                 & 62.5                                 & 83.6                                 & \cellcolor[HTML]{F2F2F2}4.3                                  & \cellcolor[HTML]{F2F2F2}11.3                                 & 30.1                                 & 22.3                                 & 22.0                                 & \cellcolor[HTML]{F2F2F2}11.0                                 & \cellcolor[HTML]{F2F2F2}65.3                                 & 8.6                                  & 58.0                                 & \cellcolor[HTML]{F2F2F2}40.3                                 & \cellcolor[HTML]{F2F2F2}24.3                                 \\
BAGEL w/ Think                   & \cellcolor[HTML]{F2F2F2}49.2                                 & \cellcolor[HTML]{F2F2F2}97.3                                 & 57.4                                 & 82.2                                 & \cellcolor[HTML]{F2F2F2}0.8                                  & \cellcolor[HTML]{F2F2F2}2.7                                  & 31.3                                 & 31.4                                 & 23.0                                 & \cellcolor[HTML]{F2F2F2}17.2                                 & \cellcolor[HTML]{F2F2F2}58.1                                 & 11.7                                 & 56.3                                 & \cellcolor[HTML]{F2F2F2}64.1                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{F88825} \underline{45.6}}    \\
show-o2-1.5B                     & \cellcolor[HTML]{F2F2F2}52.4                                 & \cellcolor[HTML]{F2F2F2}93.7                                 & 57.0                                 & 81.7                                 & \cellcolor[HTML]{F2F2F2}1.4                                  & \cellcolor[HTML]{F2F2F2}7.7                                  & 30.0                                 & 20.5                                 & 19.4                                 & \cellcolor[HTML]{F2F2F2}13.6                                 & \cellcolor[HTML]{F2F2F2}54.7                                 & 10.1                                 & 65.6                                 & \cellcolor[HTML]{F2F2F2}58.6                                 & \cellcolor[HTML]{F2F2F2}26.7                                 \\
show-o2-7B                       & \cellcolor[HTML]{F2F2F2}52.1                                 & \cellcolor[HTML]{F2F2F2}93.7                                 & 59.0                                 & 80.7                                 & \cellcolor[HTML]{F2F2F2}1.3                                  & \cellcolor[HTML]{F2F2F2}2.6                                  & 32.5                                 & 20.9                                 & 20.5                                 & \cellcolor[HTML]{F2F2F2}13.7                                 & \cellcolor[HTML]{F2F2F2}59.7                                 & 10.3                                 & 66.7                                 & \cellcolor[HTML]{F2F2F2}61.8                                 & \cellcolor[HTML]{F2F2F2}26.5                                 \\
Janus-Pro-1B                     & \cellcolor[HTML]{F2F2F2}41.5                                 & \cellcolor[HTML]{F2F2F2}95.7                                 & 50.0                                 & 82.3                                 & \cellcolor[HTML]{F2F2F2}1.7                                  & \cellcolor[HTML]{F2F2F2}3.4                                  & 15.4                                 & 14.1                                 & 11.9                                 & \cellcolor[HTML]{F2F2F2}10.7                                 & \cellcolor[HTML]{F2F2F2}48.3                                 & 5.4                                  & 42.6                                 & \cellcolor[HTML]{F2F2F2}8.3                                  & \cellcolor[HTML]{F2F2F2}6.3                                  \\
Janus-Pro-7B                     & \cellcolor[HTML]{F2F2F2}45.5                                 & \cellcolor[HTML]{F2F2F2}96.7                                 & 55.4                                 & 83.2                                 & \cellcolor[HTML]{F2F2F2}4.3                                  & \cellcolor[HTML]{F2F2F2}8.9                                  & 26.2                                 & 19.1                                 & 17.4                                 & \cellcolor[HTML]{F2F2F2}11.2                                 & \cellcolor[HTML]{F2F2F2}59.4                                 & 11.6                                 & 59.0                                 & \cellcolor[HTML]{F2F2F2}15.1                                 & \cellcolor[HTML]{F2F2F2}9.2                                  \\
BLIP3o-4B                        & \cellcolor[HTML]{F2F2F2}34.5                                 & \cellcolor[HTML]{F2F2F2}97.3                                 & 41.7                                 & 81.8                                 & \cellcolor[HTML]{F2F2F2}0.2                                  & \cellcolor[HTML]{F2F2F2}0.6                                  & 18.9                                 & 12.7                                 & 12.6                                 & \cellcolor[HTML]{F2F2F2}13.8                                 & \cellcolor[HTML]{F2F2F2}34.6                                 & 8.9                                  & 44.0                                 & \cellcolor[HTML]{F2F2F2}41.9                                 & \cellcolor[HTML]{F2F2F2}33.6                                 \\
BLIP3o-8B                        & \cellcolor[HTML]{F2F2F2}35.2                                 & \cellcolor[HTML]{F2F2F2}97.8                                 & 44.9                                 & 82.8                                 & \cellcolor[HTML]{F2F2F2}0.1                                  & \cellcolor[HTML]{F2F2F2}0.9                                  & 20.2                                 & 18.6                                 & 13.4                                 & \cellcolor[HTML]{F2F2F2}17.1                                 & \cellcolor[HTML]{F2F2F2}35.9                                 & 10.0                                 & 47.7                                 & \cellcolor[HTML]{F2F2F2}49.9                                 & \cellcolor[HTML]{F2F2F2}38.3                                 \\
OmniGen2-7B                      & \cellcolor[HTML]{F2F2F2}62.3                                 & \cellcolor[HTML]{F2F2F2}94.9                                 & 61.4                                 & 81.4                                 & \cellcolor[HTML]{F2F2F2}13.3                                 & \cellcolor[HTML]{F2F2F2}22.5                                 & 32.9                                 & 17.3                                 & 23.3                                 & \cellcolor[HTML]{F2F2F2}10.5                                 & \cellcolor[HTML]{F2F2F2}73.5                                 & 12.4                                 & 77.4                                 & \cellcolor[HTML]{F2F2F2}66.0                                 & \cellcolor[HTML]{F2F2F2}32.2                                 \\
HunyuanImage-3.0                 & \cellcolor[HTML]{F2F2F2}83.3                                 & \cellcolor[HTML]{F2F2F2}94.0                                 & 81.1                                 & 82.7                                 & \cellcolor[HTML]{F2F2F2}84.4                                 & \cellcolor[HTML]{F2F2F2}85.3                                 & 54.5                                 & 32.7                                 & 36.4                                 & \cellcolor[HTML]{F2F2F2}19.8                                 & \cellcolor[HTML]{F2F2F2}82.2                                 & {\color[HTML]{F88825} \textbf{26.1}} & 79.8                                 & \cellcolor[HTML]{F2F2F2}78.4                                 & \cellcolor[HTML]{F2F2F2}37.3                                 \\ \midrule
\multicolumn{16}{c}{\textit{\textbf{Closed-Source Models}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \midrule
Seedream 3.0                     & \cellcolor[HTML]{F2F2F2}82.2                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{C00000} 68.4}          & 76.9                                 & 84.3                                 & \cellcolor[HTML]{F2F2F2}39.0                                 & \cellcolor[HTML]{F2F2F2}52.1                                 & 49.1                                 & 37.7                                 & 31.8                                 & \cellcolor[HTML]{F2F2F2}21.0                                 & \cellcolor[HTML]{F2F2F2}83.2                                 & 19.6                                 & 84.6                                 & \cellcolor[HTML]{F2F2F2}81.6                                 & \cellcolor[HTML]{F2F2F2}36.4                                 \\
Seedream 4.0                     & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \textbf{91.0}} & \cellcolor[HTML]{F2F2F2}94.0                                 & 84.5                                 & 84.9                                 & \cellcolor[HTML]{F2F2F2}95.2                                 & \cellcolor[HTML]{F2F2F2}92.6                                 & 82.2                                 & {\color[HTML]{319B62} \underline{82.7}}    & {\color[HTML]{319B62} \underline{74.4}}    & \cellcolor[HTML]{F2F2F2}45.9                                 & \cellcolor[HTML]{F2F2F2}86.6                                 & 42.6                                 & 80.5                                 & \cellcolor[HTML]{F2F2F2}90.9                                 & \cellcolor[HTML]{F2F2F2}82.2                                 \\
Seedream 4.5                     & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \underline{90.9}}    & \cellcolor[HTML]{F2F2F2}97.6                                 & {\color[HTML]{319B62} \textbf{87.8}} & 82.6                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \underline{97.8}}    & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \underline{94.6}}    & {\color[HTML]{319B62} \underline{86.8}}    & 81.4                                 & 64.4                                 & \cellcolor[HTML]{F2F2F2}50.2                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \textbf{90.4}} & 47.8                                 & 82.3                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \textbf{91.9}} & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \underline{84.8}}    \\
Gemini 2.0 Flash                 & \cellcolor[HTML]{F2F2F2}61.4                                 & \cellcolor[HTML]{F2F2F2}96.7                                 & 66.1                                 & 84.6                                 & \cellcolor[HTML]{F2F2F2}60.9                                 & \cellcolor[HTML]{F2F2F2}66.2                                 & 50.9                                 & 40.9                                 & 34.1                                 & \cellcolor[HTML]{F2F2F2}28.8                                 & \cellcolor[HTML]{F2F2F2}81.9                                 & 28.9                                 & 68.4                                 & \cellcolor[HTML]{F2F2F2}77.9                                 & \cellcolor[HTML]{F2F2F2}45.5                                 \\
Nano Banana                      & \cellcolor[HTML]{F2F2F2}83.0                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \underline{98.7}}    & 76.5                                 & {\color[HTML]{319B62} \textbf{87.6}} & \cellcolor[HTML]{F2F2F2}84.7                                 & \cellcolor[HTML]{F2F2F2}87.4                                 & 83.9                                 & 77.7                                 & 57.3                                 & \cellcolor[HTML]{F2F2F2}60.2                                 & \cellcolor[HTML]{F2F2F2}83.1                                 & 50.6                                 & {\color[HTML]{319B62} \underline{84.7}}    & \cellcolor[HTML]{F2F2F2}88.6                                 & \cellcolor[HTML]{F2F2F2}80.6                                 \\
Nano Banana Pro                  & \cellcolor[HTML]{F2F2F2}90.8                                 & \cellcolor[HTML]{F2F2F2}97.8                                 & {\color[HTML]{319B62} \underline{85.2}}    & 86.1                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \textbf{98.7}} & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \textbf{97.9}} & {\color[HTML]{319B62} \textbf{92.3}} & {\color[HTML]{319B62} \textbf{91.8}} & {\color[HTML]{319B62} \textbf{91.1}} & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \textbf{69.8}} & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \underline{88.9}}    & {\color[HTML]{319B62} \textbf{66.9}} & {\color[HTML]{319B62} \textbf{88.9}} & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \underline{91.6}}    & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \textbf{89.3}} \\
Imagen 4                         & \cellcolor[HTML]{F2F2F2}81.0                                 & \cellcolor[HTML]{F2F2F2}92.7                                 & 72.7                                 & 85.6                                 & \cellcolor[HTML]{F2F2F2}90.4                                 & \cellcolor[HTML]{F2F2F2}88.9                                 & 60.6                                 & 46.4                                 & 38.3                                 & \cellcolor[HTML]{F2F2F2}42.9                                 & \cellcolor[HTML]{F2F2F2}85.6                                 & 34.5                                 & 81.8                                 & \cellcolor[HTML]{F2F2F2}84.6                                 & \cellcolor[HTML]{F2F2F2}75.0                                 \\
Imagen 4 Ultra                   & \cellcolor[HTML]{F2F2F2}88.4                                 & \cellcolor[HTML]{F2F2F2}97.7                                 & 79.1                                 & 86.9                                 & \cellcolor[HTML]{F2F2F2}85.6                                 & \cellcolor[HTML]{F2F2F2}85.8                                 & 81.3                                 & 70.9                                 & 55.2                                 & \cellcolor[HTML]{F2F2F2}56.6                                 & \cellcolor[HTML]{F2F2F2}84.1                                 & 51.7                                 & 82.1                                 & \cellcolor[HTML]{F2F2F2}86.6                                 & \cellcolor[HTML]{F2F2F2}79.6                                 \\
GPT-Image                        & \cellcolor[HTML]{F2F2F2}80.9                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \textbf{99.2}} & 74.3                                 & 86.0                                 & \cellcolor[HTML]{F2F2F2}85.7                                 & \cellcolor[HTML]{F2F2F2}87.5                                 & 77.1                                 & 65.5                                 & 52.3                                 & \cellcolor[HTML]{F2F2F2}46.8                                 & \cellcolor[HTML]{F2F2F2}85.6                                 & 54.7                                 & 76.6                                 & \cellcolor[HTML]{F2F2F2}80.8                                 & \cellcolor[HTML]{F2F2F2}72.7                                 \\
GPT-Image-1.5                    & \cellcolor[HTML]{F2F2F2}84.5                                 & \cellcolor[HTML]{F2F2F2}98.6                                 & 82.8                                 & {\color[HTML]{319B62} \underline{87.5}}    & \cellcolor[HTML]{F2F2F2}95.6                                 & \cellcolor[HTML]{F2F2F2}94.3                                 & 84.3                                 & 68.2                                 & 54.4                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{319B62} \underline{63.3}}    & \cellcolor[HTML]{F2F2F2}81.4                                 & {\color[HTML]{319B62} \underline{64.9}}    & 79.2                                 & \cellcolor[HTML]{F2F2F2}89.5                                 & \cellcolor[HTML]{F2F2F2}79.6                                 \\ \bottomrule
\end{tabular}
